"A Handbook of Integer Sequences" Fifty Years Later

Until 1973 there was no database of integer sequences. Someone coming across the sequence 1, 2, 4, 9, 21, 51, 127,... would have had no way of discovering that it had been studied since 1870 (today these are called the Motzkin numbers, and form entry A001006 in the database). Everything changed in 1973 with the publication of "A Handbook of Integer Sequences", which listed 2372 entries. This report describes the fifty-year evolution of the database from the "Handbook" to its present form as "The On-Line Encyclopedia of Integer Sequences" (or OEIS), which contains 360,000 entries, receives a million visits a day, and has been cited 10,000 times, often with a comment saying "discovered thanks to the OEIS".

==> InputBC42.tex <==

\begin{figure}[!ht]
	\begin{center}
		\begin{tikzpicture}[x=1mm,y=1mm,scale=0.602,black,ultra thin,line join=round]
		
		\definecolor{c0}{RGB}{255,0,0}
		\definecolor{c1}{RGB}{170,255,0}
		\definecolor{c2}{RGB}{50,20,232}
		
		\begin{scope}[fill=c0]
		\filldraw (0,0) -- (50,0) -- (33.333,16.667) -- cycle;
		\filldraw (0,0) -- (33.333,16.667) -- (25,25) -- cycle;
		\filldraw (0,0) -- (25,25) -- (20,30) -- cycle;
		\filldraw (0,0) -- (20,30) -- (16.667,33.333) -- cycle;
		\filldraw (0,0) -- (16.667,33.333) -- (10,40) -- cycle;
		\filldraw (0,0) -- (10,40) -- (0,50) -- cycle;
		\filldraw (0,50) -- (10,40) -- (11.111,44.444) -- cycle;
		\filldraw (0,50) -- (11.111,44.444) -- (12.5,50) -- cycle;
		\filldraw (0,50) -- (12.5,50) -- (14.286,57.143) -- cycle;
		\filldraw (0,50) -- (14.286,57.143) -- (16.667,66.667) -- cycle;
		\filldraw (0,50) -- (16.667,66.667) -- (14.286,71.429) -- cycle;
		\filldraw (0,50) -- (14.286,71.429) -- (10,80) -- cycle;
		\filldraw (0,50) -- (10,80) -- (0,100) -- cycle;
		\filldraw (0,100) -- (10,80) -- (12.5,87.5) -- cycle;
		\filldraw (0,100) -- (12.5,87.5) -- (14.286,92.857) -- cycle;
		\filldraw (0,100) -- (14.286,92.857) -- (16.667,100) -- cycle;
		\filldraw (0,100) -- (16.667,100) -- (14.286,107.143) -- cycle;
		\filldraw (0,100) -- (14.286,107.143) -- (12.5,112.5) -- cycle;
		\filldraw (0,100) -- (12.5,112.5) -- (10,120) -- cycle;
		\filldraw (0,100) -- (10,120) -- (0,150) -- cycle;
		\filldraw (0,150) -- (10,120) -- (14.286,128.571) -- cycle;
		\filldraw (0,150) -- (14.286,128.571) -- (16.667,133.333) -- cycle;
		\filldraw (0,150) -- (16.667,133.333) -- (14.286,142.857) -- cycle;
		\filldraw (0,150) -- (14.286,142.857) -- (12.5,150) -- cycle;
		\filldraw (0,150) -- (12.5,150) -- (11.111,155.556) -- cycle;
		\filldraw (0,150) -- (11.111,155.556) -- (10,160) -- cycle;
		\filldraw (0,150) -- (10,160) -- (0,200) -- cycle;
		\filldraw (0,200) -- (10,160) -- (16.667,166.667) -- cycle;
		\filldraw (0,200) -- (16.667,166.667) -- (20,170) -- cycle;
		\filldraw (0,200) -- (20,170) -- (25,175) -- cycle;
		\filldraw (0,200) -- (25,175) -- (33.333,183.333) -- cycle;
		\filldraw (0,200) -- (33.333,183.333) -- (50,200) -- cycle;
		\filldraw (14.286,57.143) -- (20,60) -- (16.667,66.667) -- cycle;
		\filldraw (14.286,71.429) -- (16.667,66.667) -- (20,80) -- cycle;
		\filldraw (14.286,92.857) -- (20,90) -- (16.667,100) -- cycle;
		\filldraw (14.286,107.143) -- (16.667,100) -- (20,110) -- cycle;
		\filldraw (14.286,128.571) -- (20,120) -- (16.667,133.333) -- cycle;
		\filldraw (14.286,142.857) -- (16.667,133.333) -- (20,140) -- cycle;
		\filldraw (16.667,66.667) -- (25,75) -- (20,80) -- cycle;
		\filldraw (16.667,133.333) -- (20,120) -- (25,125) -- cycle;
		\filldraw (20,80) -- (22.222,83.333) -- (21.429,85.714) -- cycle;
		\filldraw (20,80) -- (25,75) -- (22.222,83.333) -- cycle;
		\filldraw (20,90) -- (21.429,85.714) -- (22.222,88.889) -- cycle;
		\filldraw (20,110) -- (22.222,111.111) -- (21.429,114.286) -- cycle;
		\filldraw (20,120) -- (21.429,114.286) -- (22.222,116.667) -- cycle;
		\filldraw (20,120) -- (22.222,116.667) -- (25,125) -- cycle;
		\filldraw (25,37.5) -- (33.333,33.333) -- (28.571,42.857) -- cycle;
		\filldraw (25,50) -- (33.333,50) -- (30,60) -- cycle;
		\filldraw (25,50) -- (28.571,42.857) -- (33.333,50) -- cycle;
		\filldraw (25,75) -- (28.571,64.286) -- (33.333,66.667) -- cycle;
		\filldraw (25,75) -- (33.333,66.667) -- (30,80) -- cycle;
		\filldraw (25,87.5) -- (28.571,85.714) -- (27.273,90.909) -- cycle;
		\filldraw (25,100) -- (33.333,100) -- (27.273,109.091) -- cycle;
		\filldraw (25,100) -- (27.273,90.909) -- (33.333,100) -- cycle;
		\filldraw (25,112.5) -- (27.273,109.091) -- (28.571,114.286) -- cycle;
		\filldraw (25,125) -- (33.333,133.333) -- (28.571,135.714) -- cycle;
		\filldraw (25,125) -- (30,120) -- (33.333,133.333) -- cycle;
		\filldraw (25,150) -- (33.333,150) -- (28.571,157.143) -- cycle;
		\filldraw (25,150) -- (30,140) -- (33.333,150) -- cycle;
		\filldraw (25,162.5) -- (28.571,157.143) -- (33.333,166.667) -- cycle;
		\filldraw (28.571,64.286) -- (30,60) -- (33.333,66.667) -- cycle;
		\filldraw (28.571,85.714) -- (30,80) -- (33.333,83.333) -- cycle;
		\filldraw (28.571,114.286) -- (33.333,116.667) -- (30,120) -- cycle;
		\filldraw (28.571,135.714) -- (33.333,133.333) -- (30,140) -- cycle;
		\filldraw (33.333,16.667) -- (50,0) -- (40,20) -- cycle;
		\filldraw (33.333,33.333) -- (40,30) -- (37.5,37.5) -- cycle;
		\filldraw (33.333,50) -- (37.5,50) -- (36.364,54.545) -- cycle;
		\filldraw (33.333,66.667) -- (50,75) -- (40,80) -- cycle;
		\filldraw (33.333,66.667) -- (36.364,54.545) -- (40,60) -- cycle;
		\filldraw (33.333,66.667) -- (40,60) -- (50,75) -- cycle;
		\filldraw (33.333,100) -- (50,100) -- (40,110) -- cycle;
		\filldraw (33.333,100) -- (40,90) -- (50,100) -- cycle;
		\filldraw (33.333,133.333) -- (40,140) -- (36.364,145.455) -- cycle;
		\filldraw (33.333,133.333) -- (40,120) -- (50,125) -- cycle;
		\filldraw (33.333,133.333) -- (50,125) -- (40,140) -- cycle;
		\filldraw (33.333,150) -- (36.364,145.455) -- (37.5,150) -- cycle;
		\filldraw (33.333,166.667) -- (37.5,162.5) -- (40,170) -- cycle;
		\filldraw (33.333,183.333) -- (40,180) -- (50,200) -- cycle;
		\filldraw (37.5,50) -- (40,40) -- (50,50) -- cycle;
		\filldraw (37.5,150) -- (50,150) -- (40,160) -- cycle;
		\filldraw (40,20) -- (50,0) -- (42.857,21.429) -- cycle;
		\filldraw (40,60) -- (50,50) -- (50,75) -- cycle;
		\filldraw (40,80) -- (50,75) -- (42.857,85.714) -- cycle;
		\filldraw (40,90) -- (42.857,85.714) -- (50,100) -- cycle;
		\filldraw (40,110) -- (50,100) -- (42.857,114.286) -- cycle;
		\filldraw (40,120) -- (42.857,114.286) -- (50,125) -- cycle;
		\filldraw (40,140) -- (50,125) -- (50,150) -- cycle;
		\filldraw (40,180) -- (42.857,178.571) -- (50,200) -- cycle;
		\filldraw (42.857,21.429) -- (50,0) -- (44.444,22.222) -- cycle;
		\filldraw (42.857,28.571) -- (44.444,22.222) -- (50,25) -- cycle;
		\filldraw (42.857,85.714) -- (50,75) -- (50,100) -- cycle;
		\filldraw (42.857,114.286) -- (50,100) -- (50,125) -- cycle;
		\filldraw (42.857,171.429) -- (50,175) -- (44.444,177.778) -- cycle;
		\filldraw (42.857,178.571) -- (44.444,177.778) -- (50,200) -- cycle;
		\filldraw (44.444,22.222) -- (50,0) -- (50,25) -- cycle;
		\filldraw (44.444,177.778) -- (50,175) -- (50,200) -- cycle;
		\filldraw (50,0) -- (100,0) -- (66.667,16.667) -- cycle;
		\filldraw (50,0) -- (66.667,16.667) -- (60,20) -- cycle;
		\filldraw (50,0) -- (60,20) -- (57.143,21.429) -- cycle;
		\filldraw (50,0) -- (57.143,21.429) -- (55.556,22.222) -- cycle;
		\filldraw (50,0) -- (55.556,22.222) -- (50,25) -- cycle;
		\filldraw (50,25) -- (55.556,22.222) -- (57.143,28.571) -- cycle;
		\filldraw (50,50) -- (60,60) -- (50,75) -- cycle;
		\filldraw (50,50) -- (60,40) -- (62.5,50) -- cycle;
		\filldraw (50,75) -- (60,80) -- (57.143,85.714) -- cycle;
		\filldraw (50,75) -- (57.143,85.714) -- (50,100) -- cycle;
		\filldraw (50,75) -- (60,60) -- (66.667,66.667) -- cycle;
		\filldraw (50,75) -- (66.667,66.667) -- (60,80) -- cycle;
		\filldraw (50,100) -- (66.667,100) -- (60,110) -- cycle;
		\filldraw (50,100) -- (60,110) -- (57.143,114.286) -- cycle;
		\filldraw (50,100) -- (57.143,114.286) -- (50,125) -- cycle;
		\filldraw (50,100) -- (57.143,85.714) -- (60,90) -- cycle;
		\filldraw (50,100) -- (60,90) -- (66.667,100) -- cycle;
		\filldraw (50,125) -- (66.667,133.333) -- (60,140) -- cycle;
		\filldraw (50,125) -- (60,140) -- (50,150) -- cycle;
		\filldraw (50,125) -- (57.143,114.286) -- (60,120) -- cycle;
		\filldraw (50,125) -- (60,120) -- (66.667,133.333) -- cycle;
		\filldraw (50,150) -- (62.5,150) -- (60,160) -- cycle;
		\filldraw (50,175) -- (55.556,177.778) -- (50,200) -- cycle;
		\filldraw (50,175) -- (57.143,171.429) -- (55.556,177.778) -- cycle;
		\filldraw (50,200) -- (55.556,177.778) -- (57.143,178.571) -- cycle;
		\filldraw (50,200) -- (57.143,178.571) -- (60,180) -- cycle;
		\filldraw (50,200) -- (60,180) -- (66.667,183.333) -- cycle;
		\filldraw (50,200) -- (66.667,183.333) -- (100,200) -- cycle;
		\filldraw (60,30) -- (66.667,33.333) -- (62.5,37.5) -- cycle;
		\filldraw (60,60) -- (63.636,54.545) -- (66.667,66.667) -- cycle;
		\filldraw (60,140) -- (66.667,133.333) -- (63.636,145.455) -- cycle;
		\filldraw (60,170) -- (62.5,162.5) -- (66.667,166.667) -- cycle;
		\filldraw (62.5,50) -- (66.667,50) -- (63.636,54.545) -- cycle;
		\filldraw (62.5,150) -- (63.636,145.455) -- (66.667,150) -- cycle;
		\filldraw (66.667,16.667) -- (100,0) -- (75,25) -- cycle;
		\filldraw (66.667,33.333) -- (75,37.5) -- (71.429,42.857) -- cycle;
		\filldraw (66.667,50) -- (75,50) -- (70,60) -- cycle;
		\filldraw (66.667,50) -- (71.429,42.857) -- (75,50) -- cycle;
		\filldraw (66.667,66.667) -- (75,75) -- (70,80) -- cycle;
		\filldraw (66.667,66.667) -- (70,60) -- (71.429,64.286) -- cycle;
		\filldraw (66.667,66.667) -- (71.429,64.286) -- (75,75) -- cycle;
		\filldraw (66.667,83.333) -- (70,80) -- (71.429,85.714) -- cycle;
		\filldraw (66.667,100) -- (75,100) -- (72.727,109.091) -- cycle;
		\filldraw (66.667,100) -- (72.727,90.909) -- (75,100) -- cycle;
		\filldraw (66.667,116.667) -- (71.429,114.286) -- (70,120) -- cycle;
		\filldraw (66.667,133.333) -- (71.429,135.714) -- (70,140) -- cycle;
		\filldraw (66.667,133.333) -- (70,120) -- (75,125) -- cycle;
		\filldraw (66.667,133.333) -- (75,125) -- (71.429,135.714) -- cycle;
		\filldraw (66.667,150) -- (75,150) -- (71.429,157.143) -- cycle;
		\filldraw (66.667,150) -- (70,140) -- (75,150) -- cycle;
		\filldraw (66.667,166.667) -- (71.429,157.143) -- (75,162.5) -- cycle;
		\filldraw (66.667,183.333) -- (75,175) -- (100,200) -- cycle;
		\filldraw (71.429,85.714) -- (75,87.5) -- (72.727,90.909) -- cycle;
		\filldraw (71.429,114.286) -- (72.727,109.091) -- (75,112.5) -- cycle;
		\filldraw (75,25) -- (100,0) -- (80,30) -- cycle;
		\filldraw (75,75) -- (80,80) -- (77.778,83.333) -- cycle;
		\filldraw (75,75) -- (83.333,66.667) -- (80,80) -- cycle;
		\filldraw (75,125) -- (77.778,116.667) -- (80,120) -- cycle;
		\filldraw (75,125) -- (80,120) -- (83.333,133.333) -- cycle;
		\filldraw (75,175) -- (80,170) -- (100,200) -- cycle;
		\filldraw (77.778,83.333) -- (80,80) -- (78.571,85.714) -- cycle;
		\filldraw (77.778,88.889) -- (78.571,85.714) -- (80,90) -- cycle;
		\filldraw (77.778,111.111) -- (80,110) -- (78.571,114.286) -- cycle;
		\filldraw (77.778,116.667) -- (78.571,114.286) -- (80,120) -- cycle;
		\filldraw (80,30) -- (100,0) -- (83.333,33.333) -- cycle;
		\filldraw (80,60) -- (85.714,57.143) -- (83.333,66.667) -- cycle;
		\filldraw (80,80) -- (83.333,66.667) -- (85.714,71.429) -- cycle;
		\filldraw (80,90) -- (85.714,92.857) -- (83.333,100) -- cycle;
		\filldraw (80,110) -- (83.333,100) -- (85.714,107.143) -- cycle;
		\filldraw (80,120) -- (85.714,128.571) -- (83.333,133.333) -- cycle;
		\filldraw (80,140) -- (83.333,133.333) -- (85.714,142.857) -- cycle;
		\filldraw (80,170) -- (83.333,166.667) -- (100,200) -- cycle;
		\filldraw (83.333,33.333) -- (100,0) -- (90,40) -- cycle;
		\filldraw (83.333,66.667) -- (85.714,57.143) -- (100,50) -- cycle;
		\filldraw (83.333,66.667) -- (100,50) -- (85.714,71.429) -- cycle;
		\filldraw (83.333,100) -- (100,100) -- (85.714,107.143) -- cycle;
		\filldraw (83.333,100) -- (85.714,92.857) -- (100,100) -- cycle;
		\filldraw (83.333,133.333) -- (100,150) -- (85.714,142.857) -- cycle;
		\filldraw (83.333,133.333) -- (85.714,128.571) -- (100,150) -- cycle;
		\filldraw (83.333,166.667) -- (90,160) -- (100,200) -- cycle;
		\filldraw (85.714,57.143) -- (87.5,50) -- (100,50) -- cycle;
		\filldraw (85.714,71.429) -- (100,50) -- (90,80) -- cycle;
		\filldraw (85.714,92.857) -- (87.5,87.5) -- (100,100) -- cycle;
		\filldraw (85.714,107.143) -- (100,100) -- (87.5,112.5) -- cycle;
		\filldraw (85.714,128.571) -- (90,120) -- (100,150) -- cycle;
		\filldraw (85.714,142.857) -- (100,150) -- (87.5,150) -- cycle;
		\filldraw (87.5,50) -- (88.889,44.444) -- (100,50) -- cycle;
		\filldraw (87.5,87.5) -- (90,80) -- (100,100) -- cycle;
		\filldraw (87.5,112.5) -- (100,100) -- (90,120) -- cycle;
		\filldraw (87.5,150) -- (100,150) -- (88.889,155.556) -- cycle;
		\filldraw (88.889,44.444) -- (90,40) -- (100,50) -- cycle;
		\filldraw (88.889,155.556) -- (100,150) -- (90,160) -- cycle;
		\filldraw (90,40) -- (100,0) -- (100,50) -- cycle;
		\filldraw (90,80) -- (100,50) -- (100,100) -- cycle;
		\filldraw (90,120) -- (100,100) -- (100,150) -- cycle;
		\filldraw (90,160) -- (100,150) -- (100,200) -- cycle;
		\end{scope}
		\begin{scope}[fill=c1]
		\filldraw (10,40) -- (16.667,33.333) -- (20,40) -- (11.111,44.444) -- cycle;
		\filldraw (10,80) -- (14.286,71.429) -- (20,80) -- (12.5,87.5) -- cycle;
		\filldraw (10,120) -- (12.5,112.5) -- (20,120) -- (14.286,128.571) -- cycle;
		\filldraw (10,160) -- (11.111,155.556) -- (20,160) -- (16.667,166.667) -- cycle;
		\filldraw (11.111,44.444) -- (20,40) -- (25,50) -- (12.5,50) -- cycle;
		\filldraw (11.111,155.556) -- (12.5,150) -- (25,150) -- (20,160) -- cycle;
		\filldraw (12.5,50) -- (25,50) -- (20,60) -- (14.286,57.143) -- cycle;
		\filldraw (12.5,150) -- (14.286,142.857) -- (20,140) -- (25,150) -- cycle;
		\filldraw (16.667,33.333) -- (20,30) -- (25,37.5) -- (20,40) -- cycle;
		\filldraw (16.667,66.667) -- (20,60) -- (28.571,64.286) -- (25,75) -- cycle;
		\filldraw (16.667,100) -- (25,100) -- (22.222,111.111) -- (20,110) -- cycle;
		\filldraw (16.667,100) -- (20,90) -- (22.222,88.889) -- (25,100) -- cycle;
		\filldraw (16.667,133.333) -- (25,125) -- (28.571,135.714) -- (20,140) -- cycle;
		\filldraw (16.667,166.667) -- (20,160) -- (25,162.5) -- (20,170) -- cycle;
		\filldraw (20,30) -- (25,25) -- (33.333,33.333) -- (25,37.5) -- cycle;
		\filldraw (20,40) -- (25,37.5) -- (28.571,42.857) -- (25,50) -- cycle;
		\filldraw (20,60) -- (25,50) -- (30,60) -- (28.571,64.286) -- cycle;
		\filldraw (20,140) -- (28.571,135.714) -- (30,140) -- (25,150) -- cycle;
		\filldraw (20,160) -- (25,150) -- (28.571,157.143) -- (25,162.5) -- cycle;
		\filldraw (20,170) -- (25,162.5) -- (33.333,166.667) -- (25,175) -- cycle;
		\filldraw (21.429,85.714) -- (22.222,83.333) -- (25,87.5) -- (22.222,88.889) -- cycle;
		\filldraw (21.429,114.286) -- (22.222,111.111) -- (25,112.5) -- (22.222,116.667) -- cycle;
		\filldraw (22.222,88.889) -- (25,87.5) -- (27.273,90.909) -- (25,100) -- cycle;
		\filldraw (22.222,111.111) -- (25,100) -- (27.273,109.091) -- (25,112.5) -- cycle;
		\filldraw (25,25) -- (33.333,16.667) -- (40,20) -- (33.333,33.333) -- cycle;
		\filldraw (25,175) -- (33.333,166.667) -- (40,180) -- (33.333,183.333) -- cycle;
		\filldraw (28.571,42.857) -- (33.333,33.333) -- (37.5,37.5) -- (33.333,50) -- cycle;
		\filldraw (28.571,157.143) -- (33.333,150) -- (37.5,162.5) -- (33.333,166.667) -- cycle;
		\filldraw (30,60) -- (33.333,50) -- (36.364,54.545) -- (33.333,66.667) -- cycle;
		\filldraw (30,80) -- (33.333,66.667) -- (40,80) -- (33.333,83.333) -- cycle;
		\filldraw (30,120) -- (33.333,116.667) -- (40,120) -- (33.333,133.333) -- cycle;
		\filldraw (30,140) -- (33.333,133.333) -- (36.364,145.455) -- (33.333,150) -- cycle;
		\filldraw (33.333,33.333) -- (40,20) -- (42.857,21.429) -- (40,30) -- cycle;
		\filldraw (33.333,50) -- (37.5,37.5) -- (40,40) -- (37.5,50) -- cycle;
		\filldraw (33.333,83.333) -- (40,80) -- (42.857,85.714) -- (40,90) -- cycle;
		\filldraw (33.333,116.667) -- (40,110) -- (42.857,114.286) -- (40,120) -- cycle;
		\filldraw (33.333,150) -- (37.5,150) -- (40,160) -- (37.5,162.5) -- cycle;
		\filldraw (33.333,166.667) -- (40,170) -- (42.857,178.571) -- (40,180) -- cycle;
		\filldraw (36.364,54.545) -- (37.5,50) -- (50,50) -- (40,60) -- cycle;
		\filldraw (36.364,145.455) -- (40,140) -- (50,150) -- (37.5,150) -- cycle;
		\filldraw (37.5,37.5) -- (40,30) -- (42.857,28.571) -- (40,40) -- cycle;
		\filldraw (37.5,162.5) -- (40,160) -- (42.857,171.429) -- (40,170) -- cycle;
		\filldraw (40,30) -- (42.857,21.429) -- (44.444,22.222) -- (42.857,28.571) -- cycle;
		\filldraw (40,40) -- (42.857,28.571) -- (50,25) -- (50,50) -- cycle;
		\filldraw (40,160) -- (50,150) -- (50,175) -- (42.857,171.429) -- cycle;
		\filldraw (40,170) -- (42.857,171.429) -- (44.444,177.778) -- (42.857,178.571) -- cycle;
		\filldraw (50,25) -- (57.143,28.571) -- (60,40) -- (50,50) -- cycle;
		\filldraw (50,50) -- (62.5,50) -- (63.636,54.545) -- (60,60) -- cycle;
		\filldraw (50,150) -- (60,160) -- (57.143,171.429) -- (50,175) -- cycle;
		\filldraw (50,150) -- (60,140) -- (63.636,145.455) -- (62.5,150) -- cycle;
		\filldraw (55.556,22.222) -- (57.143,21.429) -- (60,30) -- (57.143,28.571) -- cycle;
		\filldraw (55.556,177.778) -- (57.143,171.429) -- (60,170) -- (57.143,178.571) -- cycle;
		\filldraw (57.143,21.429) -- (60,20) -- (66.667,33.333) -- (60,30) -- cycle;
		\filldraw (57.143,28.571) -- (60,30) -- (62.5,37.5) -- (60,40) -- cycle;
		\filldraw (57.143,85.714) -- (60,80) -- (66.667,83.333) -- (60,90) -- cycle;
		\filldraw (57.143,114.286) -- (60,110) -- (66.667,116.667) -- (60,120) -- cycle;
		\filldraw (57.143,171.429) -- (60,160) -- (62.5,162.5) -- (60,170) -- cycle;
		\filldraw (57.143,178.571) -- (60,170) -- (66.667,166.667) -- (60,180) -- cycle;
		\filldraw (60,20) -- (66.667,16.667) -- (75,25) -- (66.667,33.333) -- cycle;
		\filldraw (60,40) -- (62.5,37.5) -- (66.667,50) -- (62.5,50) -- cycle;
		\filldraw (60,80) -- (66.667,66.667) -- (70,80) -- (66.667,83.333) -- cycle;
		\filldraw (60,120) -- (66.667,116.667) -- (70,120) -- (66.667,133.333) -- cycle;
		\filldraw (60,160) -- (62.5,150) -- (66.667,150) -- (62.5,162.5) -- cycle;
		\filldraw (60,180) -- (66.667,166.667) -- (75,175) -- (66.667,183.333) -- cycle;
		\filldraw (62.5,37.5) -- (66.667,33.333) -- (71.429,42.857) -- (66.667,50) -- cycle;
		\filldraw (62.5,162.5) -- (66.667,150) -- (71.429,157.143) -- (66.667,166.667) -- cycle;
		\filldraw (63.636,54.545) -- (66.667,50) -- (70,60) -- (66.667,66.667) -- cycle;
		\filldraw (63.636,145.455) -- (66.667,133.333) -- (70,140) -- (66.667,150) -- cycle;
		\filldraw (66.667,33.333) -- (75,25) -- (80,30) -- (75,37.5) -- cycle;
		\filldraw (66.667,166.667) -- (75,162.5) -- (80,170) -- (75,175) -- cycle;
		\filldraw (70,60) -- (75,50) -- (80,60) -- (71.429,64.286) -- cycle;
		\filldraw (70,140) -- (71.429,135.714) -- (80,140) -- (75,150) -- cycle;
		\filldraw (71.429,42.857) -- (75,37.5) -- (80,40) -- (75,50) -- cycle;
		\filldraw (71.429,64.286) -- (80,60) -- (83.333,66.667) -- (75,75) -- cycle;
		\filldraw (71.429,135.714) -- (75,125) -- (83.333,133.333) -- (80,140) -- cycle;
		\filldraw (71.429,157.143) -- (75,150) -- (80,160) -- (75,162.5) -- cycle;
		\filldraw (72.727,90.909) -- (75,87.5) -- (77.778,88.889) -- (75,100) -- cycle;
		\filldraw (72.727,109.091) -- (75,100) -- (77.778,111.111) -- (75,112.5) -- cycle;
		\filldraw (75,37.5) -- (80,30) -- (83.333,33.333) -- (80,40) -- cycle;
		\filldraw (75,50) -- (87.5,50) -- (85.714,57.143) -- (80,60) -- cycle;
		\filldraw (75,50) -- (80,40) -- (88.889,44.444) -- (87.5,50) -- cycle;
		\filldraw (75,87.5) -- (77.778,83.333) -- (78.571,85.714) -- (77.778,88.889) -- cycle;
		\filldraw (75,100) -- (83.333,100) -- (80,110) -- (77.778,111.111) -- cycle;
		\filldraw (75,100) -- (77.778,88.889) -- (80,90) -- (83.333,100) -- cycle;
		\filldraw (75,112.5) -- (77.778,111.111) -- (78.571,114.286) -- (77.778,116.667) -- cycle;
		\filldraw (75,150) -- (87.5,150) -- (88.889,155.556) -- (80,160) -- cycle;
		\filldraw (75,150) -- (80,140) -- (85.714,142.857) -- (87.5,150) -- cycle;
		\filldraw (75,162.5) -- (80,160) -- (83.333,166.667) -- (80,170) -- cycle;
		\filldraw (80,40) -- (83.333,33.333) -- (90,40) -- (88.889,44.444) -- cycle;
		\filldraw (80,80) -- (85.714,71.429) -- (90,80) -- (87.5,87.5) -- cycle;
		\filldraw (80,120) -- (87.5,112.5) -- (90,120) -- (85.714,128.571) -- cycle;
		\filldraw (80,160) -- (88.889,155.556) -- (90,160) -- (83.333,166.667) -- cycle;
		\end{scope}
		\begin{scope}[fill=c2]
		\filldraw (12.5,87.5) -- (20,80) -- (21.429,85.714) -- (20,90) -- (14.286,92.857) -- cycle;
		\filldraw (12.5,112.5) -- (14.286,107.143) -- (20,110) -- (21.429,114.286) -- (20,120) -- cycle;
		\filldraw (22.222,83.333) -- (25,75) -- (30,80) -- (28.571,85.714) -- (25,87.5) -- cycle;
		\filldraw (22.222,116.667) -- (25,112.5) -- (28.571,114.286) -- (30,120) -- (25,125) -- cycle;
		\filldraw (27.273,90.909) -- (28.571,85.714) -- (33.333,83.333) -- (40,90) -- (33.333,100) -- cycle;
		\filldraw (27.273,109.091) -- (33.333,100) -- (40,110) -- (33.333,116.667) -- (28.571,114.286) -- cycle;
		\filldraw (60,90) -- (66.667,83.333) -- (71.429,85.714) -- (72.727,90.909) -- (66.667,100) -- cycle;
		\filldraw (60,110) -- (66.667,100) -- (72.727,109.091) -- (71.429,114.286) -- (66.667,116.667) -- cycle;
		\filldraw (70,80) -- (75,75) -- (77.778,83.333) -- (75,87.5) -- (71.429,85.714) -- cycle;
		\filldraw (70,120) -- (71.429,114.286) -- (75,112.5) -- (77.778,116.667) -- (75,125) -- cycle;
		\filldraw (78.571,85.714) -- (80,80) -- (87.5,87.5) -- (85.714,92.857) -- (80,90) -- cycle;
		\filldraw (78.571,114.286) -- (80,110) -- (85.714,107.143) -- (87.5,112.5) -- (80,120) -- cycle;
		\end{scope}
		\end{tikzpicture}
	\end{center}
%	\caption{NVertex  Explicit Colors B, seed=-1}
\caption{A $4 \times 2$ grid of squares with every pair of boundary points joined by a chord. 
The graph has $213$ vertices and $296$ cells. 
The cells are color-coded to distinguish triangles (red), quadrilaterals (yellow), and pentagons (blue).} 
\label{FigBC42}
\end{figure}


